Re examination of the effect of Pairing Gaps on Gamow Teller Strength Distributions and beta decay Rates

Beta decay is one of the key factors to understand the r process and evolution of massive stars. The Gamow Teller (GT) transitions drive the beta decay process. We employ the proton neutron quasiparticle random phase approximation (on QRPA) model to calculate terrestrial and stellar beta decay rates for 50 top ranked nuclei possessing astrophysical significance according to a recent survey. The model parameters of the on QRPA model affect the predicted results of beta decay. The current study investigates the effect of nucleon nucleon pairing gaps on charge changing transitions and the associated beta decay rates. Three different values of pairing gaps, namely TF, 3TF and 5TF, were used in our investigation. It was concluded that both GT strength distributions and half lives are sensitive to pairing gap values. The 3TF pairing gap scheme, in our chosen nuclear model, resulted in best prediction with around 80 percent of the calculated half-lives within a factor 10 of the measured ones. The 3TF pairing scheme also led to calculation of biggest beta decay rates in stellar matter.

==> (inline-0) <==
\begin{tabular}{l| l| l l l }
			Condition  &  Pairing Gaps &  n &  n\% &  $\overline{y}$  \\ \hline
			$\forall \hspace*{0.2cm} y_{i}$ $\leq$ 10 & TF & 39 & 78 & 2.81 \\ 
			& 3TF & 40 & 80 & 2.42 \\
			& 5TF & 36 & 72 & 3.18 \\
			\hline
			$\forall \hspace*{0.2cm} y_{i}$ $\leq$ 2  & TF & 21 & 42 & 1.32  \\ 
			& 3TF & 22 & 44 & 1.22 \\
			& 5TF & 18 & 36 & 1.42\\
		\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
			{\textbf{Nuclei}} &\textbf{T} & \multicolumn{3}{c}{\textbf{$\rho$=$10^7$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^9$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^{11}$}} 
			\\
			\hline
			&       & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} \\
			\hline
			$^{48}$Sc & 5 & 9.16$\times10^{-05}$ & 1.00$\times10^{-03}$ & 4.51$\times10^{-04}$ & 2.06$\times10^{-07}$ & 1.60$\times10^{-06}$ & 8.75$\times10^{-07}$ & 8.02$\times10^{-26}$ & 1.42$\times10^{-24}$ & 4.13$\times10^{-25}$ \\ 
			~ & 10 & 5.45$\times10^{-03}$ & 1.10$\times10^{-02}$ & 1.01$\times10^{-02}$ & 5.33$\times10^{-04}$ & 1.24$\times10^{-03}$ & 1.24$\times10^{-03}$ & 2.59$\times10^{-13}$ & 1.00$\times10^{-12}$ & 6.55$\times10^{-13}$ \\ 
			~ & 15 & 3.49$\times10^{-02}$ & 7.36$\times10^{-02}$ & 7.18$\times10^{-02}$ & 9.86$\times10^{-03}$ & 2.32$\times10^{-02}$ & 2.25$\times10^{-02}$ & 5.26$\times10^{-09}$ & 1.54$\times10^{-08}$ & 1.24$\times10^{-08}$ \\ 
			~ & 30 & 2.43$\times10^{-01}$ & 6.10$\times10^{-01}$ & 5.73$\times10^{-01}$ & 1.87$\times10^{-01}$ & 4.76$\times10^{-01}$ & 4.46$\times10^{-01}$ & 1.44$\times10^{-04}$ & 3.91$\times10^{-04}$ & 3.50$\times10^{-04}$ \\ 
			$^{49}$Ca & 5 & 5.62$\times10^{-02}$ & 3.46$\times10^{-02}$ & 2.17$\times10^{-02}$ & 4.04$\times10^{-03}$ & 2.54$\times10^{-03}$ & 2.20$\times10^{-03}$ & 5.47$\times10^{-21}$ & 4.04$\times10^{-21}$ & 4.07$\times10^{-21}$ \\ 
			~ & 10 & 3.80$\times10^{-01}$ & 2.52$\times10^{-01}$ & 2.40$\times10^{-01}$ & 1.25$\times10^{-01}$ & 8.45$\times10^{-02}$ & 8.59$\times10^{-02}$ & 1.14$\times10^{-10}$ & 9.12$\times10^{-11}$ & 8.73$\times10^{-11}$ \\ 
			~ & 15 & 1.25$\times10^{+00}$ & 9.93$\times10^{-01}$ & 9.64$\times10^{-01}$ & 6.11$\times10^{-01}$ & 4.95$\times10^{-01}$ & 4.86$\times10^{-01}$ & 5.36$\times10^{-07}$ & 6.79$\times10^{-07}$ & 4.58$\times10^{-07}$ \\ 
			~ & 30 & 6.12$\times10^{+00}$ & 1.22$\times10^{+01}$ & 5.48$\times10^{+00}$& 5.07$\times10^{+00}$ & 1.04$\times10^{+01}$ & 4.56$\times10^{+00}$ & 5.45$\times10^{-03}$ & 1.75$\times10^{-02}$ & 5.13$\times10^{-03}$ \\ 
			$^{49}$Sc & 5 & 7.71$\times10^{-04}$ & 1.21$\times10^{-03}$ & 9.08$\times10^{-04}$ & 1.23$\times10^{-06}$ & 1.99$\times10^{-06}$ & 1.40$\times10^{-06}$ & 3.33$\times10^{-24}$ & 2.94$\times10^{-24}$ & 2.78$\times10^{-24}$ \\ 
			~ & 10 & 5.14$\times10^{-03}$ & 5.43$\times10^{-03}$ & 5.09$\times10^{-03}$ & 7.31$\times10^{-04}$ & 6.31$\times10^{-04}$ & 6.53$\times10^{-04}$ & 1.25$\times10^{-12}$ & 1.11$\times10^{-12}$ & 1.01$\times10^{-12}$ \\ 
			~ & 15 & 5.28$\times10^{-02}$ & 3.85$\times10^{-02}$ & 4.03$\times10^{-02}$ & 1.86$\times10^{-02}$ & 1.37$\times10^{-02}$ & 1.32$\times10^{-02}$ & 1.63$\times10^{-08}$ & 1.60$\times10^{-08}$ & 1.15$\times10^{-08}$ \\ 
			~ & 30 & 6.79$\times10^{-01}$ & 1.04$\times10^{+00}$ & 4.28$\times10^{-01}$ & 5.33$\times10^{-01}$ & 8.49$\times10^{-01}$ & 3.31$\times10^{-01}$ & 4.56$\times10^{-04}$ & 9.98$\times10^{-04}$ & 2.70$\times10^{-04}$ \\ 
			$^{50}$Sc & 5 & 7.52$\times10^{-03}$ & 8.20$\times10^{-03}$ & 9.77$\times10^{-03}$ & 1.37$\times10^{-04}$ & 1.02$\times10^{-04}$ & 2.25$\times10^{-04}$ & 3.06$\times10^{-23}$ & 7.11$\times10^{-23}$ & 8.28$\times10^{-23}$ \\ 
			~ & 10 & 1.04$\times10^{-01}$ & 9.16$\times10^{-02}$ & 1.24$\times10^{-01}$ & 1.66$\times10^{-02}$ & 1.32$\times10^{-02}$ & 2.25$\times10^{-02}$ & 7.89$\times10^{-12}$ & 1.13$\times10^{-11}$ & 1.28$\times10^{-11}$ \\ 
			~ & 15 & 3.58$\times10^{-01}$ & 3.44$\times10^{-01}$ & 5.09$\times10^{-01}$ & 1.24$\times10^{-01}$ & 1.18$\times10^{-01}$ & 1.88$\times10^{-01}$ & 7.21$\times10^{-08}$ & 9.40$\times10^{-08}$ & 1.17$\times10^{-07}$ \\ 
			~ & 30 & 1.79E$\times10^{+00}$ & 1.92$\times10^{+00}$ & 3.03$\times10^{+00}$ & 1.41$\times10^{+00}$ & 1.52$\times10^{+00}$ & 2.42$\times10^{+00}$ & 1.19$\times10^{-03}$ & 1.38$\times10^{-03}$ & 2.08$\times10^{-03}$ \\ 
			$^{51}$Sc & 5 & 3.04$\times10^{-02}$ & 1.15$\times10^{-02}$ & 1.04$\times10^{-02}$ & 2.14$\times10^{-03}$ & 7.71$\times10^{-04}$ & 6.81$\times10^{-04}$ & 4.68$\times10^{-20}$ & 3.70$\times10^{-20}$ & 3.47$\times10^{-20}$ \\ 
			~ & 10 & 1.58$\times10^{-01}$ & 9.59$\times10^{-02}$ & 1.28$\times10^{-01}$ & 4.73$\times10^{-02}$ & 1.68$\times10^{-02}$ & 2.46$\times10^{-02}$ & 1.28$\times10^{-10}$ & 7.48$\times10^{-11}$ & 6.79$\times10^{-11}$ \\ 
			~ & 15 & 1.05$\times10^{+00}$ & 4.01$\times10^{-01}$ & 5.68$\times10^{-01}$ & 5.22$\times10^{-01}$ & 1.45$\times10^{-01}$ & 2.11$\times10^{-01}$ & 6.22$\times10^{-07}$ & 2.37$\times10^{-07}$ & 2.10$\times10^{-07}$ \\ 
			~ & 30 & 8.61$\times10^{+00}$ & 3.13$\times10^{+00}$ & 2.79$\times10^{+00}$ & 7.16$\times10^{+00}$ & 2.55$\times10^{+00}$ & 2.22$\times10^{+00}$ & 8.15$\times10^{-03}$ & 3.33$\times10^{-03}$ & 2.06$\times10^{-03}$ \\ 
			$^{51}$Ti & 5 & 4.62$\times10^{-03}$ & 3.56$\times10^{-03}$ & 2.86$\times10^{-03}$ & 8.87$\times10^{-05}$ & 7.98$\times10^{-05}$ & 7.83$\times10^{-05}$ & 1.48$\times10^{-23}$ & 1.35$\times10^{-23}$ & 1.44$\times10^{-23}$ \\ 
			~ & 10 & 4.63$\times10^{-02}$ & 4.41$\times10^{-02}$ & 4.32$\times10^{-02}$ & 7.67$\times10^{-03}$ & 7.60$\times10^{-03}$ & 7.87$\times10^{-03}$ & 2.86$\times10^{-12}$ & 2.91$\times10^{-12}$ & 3.10$\times10^{-12}$ \\ 
			~ & 15 & 1.63$\times10^{-01}$ & 1.86$\times10^{-01}$ & 1.80$\times10^{-01}$ & 5.69$\times10^{-02}$ & 6.71$\times10^{-02}$ & 6.58$\times10^{-02}$ & 2.80$\times10^{-08}$ & 3.53$\times10^{-08}$ & 3.41$\times10^{-08}$ \\ 
			~ & 30 & 8.73$\times10^{-02}$ & 1.95$\times10^{+00}$ & 1.03$\times10^{+00}$ & 6.89$\times10^{-01}$ & 1.56$\times10^{+00}$ & 8.17$\times10^{-01}$ & 5.53$\times10^{-04}$ & 1.37$\times10^{-03}$ & 6.81$\times10^{-04}$ \\ 
			$^{52}$V & 5 & 5.41$\times10^{-04}$ & 8.32$\times10^{-04}$ & 7.38$\times10^{-04}$ & 1.46$\times10^{-06}$ & 4.92$\times10^{-06}$ & 4.40$\times10^{-06}$ & 1.61$\times10^{-25}$ & 5.85$\times10^{-25}$ & 5.22$\times10^{-25}$ \\ 
			~ & 10 & 1.34$\times10^{-02}$ & 1.98$\times10^{-02}$ & 1.91$\times10^{-02}$ & 1.01$\times10^{-03}$ & 2.02$\times10^{-03}$ & 1.97$\times10^{-03}$ & 2.90$\times10^{-13}$ & 6.27$\times10^{-13}$ & 6.08$\times10^{-13}$ \\ 
			~ & 15 & 5.19$\times10^{-02}$ & 8.61$\times10^{-02}$ & 8.81$\times10^{-02}$ & 1.27$\times10^{-02}$ & 2.43$\times10^{-02}$ & 2.49$\times10^{-02}$ & 4.95$\times10^{-09}$ & 1.01$\times10^{-08}$ & 1.04$\times10^{-08}$ \\ 
			~ & 30 & 2.81$\times10^{-01}$ & 5.27$\times10^{-01}$ & 5.69$\times10^{-01}$ & 2.11$\times10^{-01}$ & 4.04$\times10^{-01}$ & 4.36$\times10^{-01}$ & 1.41$\times10^{-04}$ & 2.86$\times10^{-04}$ & 3.08$\times10^{-04}$ \\ 
			$^{53}$Ti & 5 & 4.70$\times10^{-02}$ & 2.71$\times10^{-02}$ & 2.82$\times10^{-02}$ & 9.77$\times10^{-03}$ & 5.81$\times10^{-03}$ & 6.04$\times10^{-03}$ & 1.16$\times10^{-20}$ & 9.35$\times10^{-21}$ & 9.53$\times10^{-21}$ \\ 
			~ & 10 & 5.36$\times10^{-01}$ & 4.28$\times10^{-01}$ & 4.36$\times10^{-01}$ & 1.82$\times10^{-01}$ & 1.54$\times10^{-01}$ & 1.56$\times10^{-01}$ & 1.52$\times10^{-10}$ & 1.61$\times10^{-10}$ & 1.60$\times10^{-10}$ \\ 
			~ & 15 & 1.54$\times10^{+00}$ & 1.63$\times10^{+00}$ & 1.59$\times10^{+00}$ & 7.48$\times10^{-01}$ & 8.28$\times10^{-01}$ & 8.04$\times10^{-01}$ & 6.32$\times10^{-07}$ & 8.59$\times10^{-7}$ & 8.00$\times10^{-07}$ \\ 
			~ & 30 & 6.32$\times10^{+00}$ & 1.18$\times10^{+01}$ & 7.50$\times10^{+00}$ & 5.24$\times10^{+00}$ & 9.89$\times10^{+00}$ & 6.25$\times10^{+00}$ & 5.61$\times10^{-03}$ & 1.22$\times10^{-02}$ & 7.28$\times10^{-03}$ \\ 
			$^{53}$V & 5 & 5.93$\times10^{-03}$ & 3.72$\times10^{-03}$ & 4.24$\times10^{-03}$ & 2.43$\times10^{-05}$ & 1.71$\times10^{-05}$ & 1.70$\times10^{-05}$ & 2.18$\times10^{-23}$ & 1.40$\times10^{-23}$ & 1.14$\times10^{-23}$ \\ 
			~ & 10 & 2.78$\times10^{-02}$ & 1.85$\times10^{-02}$ & 2.02$\times10^{-02}$ & 4.63$\times10^{-03}$ & 2.29$\times10^{-03}$ & 2.30$\times10^{-03}$ & 2.98$\times10^{-12}$ & 1.39$\times10^{-12}$ & 1.25$\times10^{-12}$ \\ 
			~ & 15 & 2.17E-01 & 1.10$\times10^{-01}$ & 1.14$\times10^{-01}$ & 7.89$\times10^{-02}$ & 3.40$\times10^{-02}$ & 3.37$\times10^{-02}$ & 4.66$\times10^{-08}$ & 1.86$\times10^{-08}$ & 1.70$\times10^{-08}$ \\ 
			~ & 30 & 1.82$\times10^{+00}$ & 1.07$\times10^{+00}$ & 6.97$\times10^{-01}$ & 1.44$\times10^{+00}$ & 8.36$\times10^{-01}$ & 5.38$\times10^{-01}$ & 1.21$\times10^{-03}$ & 6.93$\times10^{-04}$ & 4.05$\times10^{-04}$ \\ 
			$^{55}$Cr & 5 & 9.64$\times10^{-03}$ & 7.23$\times10^{-03}$ & 6.82$\times10^{-03}$ & 9.10$\times10^{-05}$ & 6.53$\times10^{-05}$ & 6.12$\times10^{-05}$ & 1.29$\times10^{-23}$ & 9.25$\times10^{-24}$ & 8.47$\times10^{-24}$ \\ 
			~ & 10 & 4.47$\times10^{-02}$ & 3.21$\times10^{-02}$ & 3.13$\times10^{-02}$ & 5.79$\times10^{-03}$ & 4.17$\times10^{-03}$ & 4.00$\times10^{-03}$ & 2.03$\times10^{-12}$ & 1.49$\times10^{-12}$ & 1.37$\times10^{-12}$ \\ 
			~ & 15 & 1.22$\times10^{-01}$ & 1.02$\times10^{-01}$ & 9.48$\times10^{-02}$ & 3.87$\times10^{-02}$ & 3.31$\times10^{-02}$ & 3.01$\times10^{-02}$ & 1.83$\times10^{-08}$ & 1.73$\times10^{-08}$ & 1.39$\times10^{-08}$ \\ 
			~ & 30 & 5.41$\times10^{-01}$ & 1.00$\times10^{+00}$ & 4.56$\times10^{-01}$ & 4.22$\times10^{-01}$ & 8.00$\times10^{-01}$ & 3.56$\times10^{-01}$ & 3.27$\times10^{-04}$ & 7.41$\times10^{-04}$ & 2.74$\times10^{-04}$ \\ 
			$^{56}$Mn & 5 & 1.57$\times10^{-04}$ & 5.77$\times10^{-04}$ & 5.05$\times10^{-04}$ & 1.40$\times10^{-07}$ & 7.23$\times10^{-07}$ & 5.82$\times10^{-07}$ & 1.76$\times10^{-26}$ & 9.23$\times10^{-26}$ & 7.71$\times10^{-26}$ \\ 
			~ & 10 & 2.81$\times10^{-03}$ & 5.97$\times10^{-03}$ & 5.60$\times10^{-03}$ & 1.56$\times10^{-04}$ & 3.93$\times10^{-04}$ & 3.66$\times10^{-04}$ & 5.01$\times10^{-04}$ & 1.31$\times10^{-13}$ & 1.24$\times10^{-13}$ \\ 
			~ & 15 & 1.14$\times10^{-02}$ & 2.45$\times10^{-02}$ & 2.41$\times10^{-02}$ & 2.54$\times10^{-03}$ & 5.87$\times10^{-03}$ & 5.78$\times10^{-03}$ & 1.04$\times10^{-09}$& 2.48$\times10^{-09}$ & 2.45$\times10^{-09}$ \\ 
			~ & 30 & 7.05$\times10^{-02}$ & 1.60$\times10^{-01}$ & 1.63$\times10^{-01}$ & 5.25$\times10^{-02}$ & 1.20$\times10^{-01}$ & 1.23$\times10^{-01}$ & 3.47$\times10^{-05}$ & 8.15$\times10^{-05}$ & 8.36$\times10^{-05}$ \\  
		\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
			{\textbf{Nuclei}} &\textbf{T} & \multicolumn{3}{c}{\textbf{$\rho$=$10^7$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^9$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^{11}$}} 
			\\
			\hline
			&       & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} \\
			\hline 
			$^{57}$Cr & 5 & 1.31$\times10^{-02}$ & 1.17$\times10^{-01}$ & 1.16$\times10^{-01}$ & 1.68$\times10^{-03}$ & 7.64$\times10^{-03}$ & 7.64$\times10^{-03}$ & 1.46$\times10^{-20}$ & 2.59$\times10^{-21}$ & 2.67$\times10^{-21}$ \\ 
			~ & 10 & 1.34$\times10^{-01}$ & 3.23$\times10^{-01}$ & 3.24$\times10^{-01}$ & 4.75$\times10^{-02}$ & 7.38$\times10^{-02}$ & 7.43$\times10^{-02}$ & 2.04$\times10^{-010}$ & 4.03$\times10^{-11}$ & 4.09$\times10^{-11}$ \\ 
			~ & 15 & 6.84$\times10^{-01}$ & 8.87$\times10^{-01}$ & 8.55$\times10^{-01}$ & 3.69$\times10^{-01}$ & 3.61$\times10^{-01}$ & 3.46$\times10^{-01}$ & 8.39$\times10^{-07}$ & 2.40$\times10^{-07}$ & 2.21$\times10^{-07}$ \\ 
			~ & 30 & 4.63$\times10^{+00}$ & 5.43$\times10^{+00}$ & 3.44$\times10^{+00}$ & 3.94$\times10^{+00}$ & 4.43$\times10^{+00}$ & 2.77$\times10^{+00}$ & 6.05$\times10^{-03}$ & 4.50$\times10^{-03}$ & 2.55$\times10^{-03}$ \\ 
			$^{57}$Mn & 5 & 8.81$\times10^{-03}$ & 8.32$\times10^{-03}$ & 8.32$\times10^{-03}$ & 1.51$\times10^{-05}$ & 1.36$\times10^{-05}$ & 1.36$\times10^{-05}$ & 3.46$\times10^{-24}$ & 2.13$\times10^{-24}$ & 2.66$\times10^{-24}$ \\ 
			~ & 10 & 1.59$\times10^{-02}$ & 1.31$\times10^{-02}$ & 1.31$\times10^{-02}$ & 1.27$\times10^{-03}$ & 7.80$\times10^{-04}$ & 8.09$\times10^{-04}$ & 5.85$\times10^{-13}$ & 3.22$\times10^{-13}$ & 3.72$\times10^{-13}$ \\ 
			~ & 15 & 6.21$\times10^{-02}$ & 3.54$\times10^{-02}$ & 3.26$\times10^{-02}$ & 1.70$\times10^{-02}$ & 8.71$\times10^{-03}$ & 7.60$\times10^{-03}$ & 8.28$\times10^{-09}$ & 5.64$\times10^{-09}$ & 3.81$\times10^{-09}$ \\ 
			~ & 30 & 4.31$\times10^{-01}$ & 4.30$\times10^{-01}$ & 1.46$\times10^{-01}$ & 3.30$\times10^{-01}$ & 3.44$\times10^{-01}$ & 1.10$\times10^{-01}$ & 2.42$\times10^{-04}$ & 4.06$\times10^{-04}$ & 7.83$\times10^{-05}$ \\ 
			$^{57}$Ni & 5 & $<10^{-100}$ & 3.21$\times10^{-20}$ & $<10^{-100}$ & $<10^{-100}$ & 2.47$\times10^{-24}$ & $<10^{-100}$ & $<10^{-100}$ & 2.49$\times10^{-43}$ & $<10^{-100}$ \\ 
			~ & 10 & $<10^{-100}$ & 1.79$\times10^{-13}$ & $<10^{-100}$ & $<10^{-100}$ & 2.55$\times10^{-15}$ & $<10^{-100}$ & $<10^{-100}$ & 5.90$\times10^{-25}$ & $<10^{-100}$ \\ 
			~ & 15 & $<10^{-100}$ & 2.86$\times10^{-11}$ & $<10^{-100}$ & $<10^{-100}$ & 2.99$\times10^{-12}$ & $<10^{-100}$ & $<10^{-100}$ & 8.45$\times10^{-19}$ & $<10^{-100}$ \\ 
			~ & 30 & $<10^{-100}$ & 5.14$\times10^{-09}$ & $<10^{-100}$ & $<10^{-100}$ & 3.44$\times10^{-09}$ & $<10^{-100}$ & $<10^{-100}$ & 1.60$\times10^{-12}$ & $<10^{-100}$ \\ 
			$^{58}$Cr & 5 & 6.82$\times10^{-02}$ & 7.29$\times10^{-02}$ & 7.18$\times10^{-02}$& 1.40$\times10^{-03}$ & 1.49$\times10^{-03}$ & 1.54$\times10^{-03}$ & 3.23$\times10^{-21}$ & 2.96$\times10^{-21}$ & 2.99$\times10^{-21}$ \\ 
			~ & 10 & 5.06$\times10^{-01}$ & 5.89$\times10^{-01}$ & 5.26$\times10^{-01}$ & 1.71$\times10^{-01}$ & 1.94$\times10^{-01}$ & 1.73$\times10^{-01}$ & 2.13$\times10^{-10}$ & 2.26$\times10^{-10}$ & 1.95$\times10^{-10}$ \\ 
			~ & 15 & 1.50$\times10^{+00}$ & 2.47$\times10^{+00}$ & 1.45$\times10^{+00}$ & 7.60$\times10^{-01}$ & 1.23$\times10^{+00}$ & 7.19$\times10^{-01}$ & 8.32$\times10^{-07}$ & 1.31$\times10^{-06}$ & 7.31$\times10^{-07}$ \\ 
			~ & 30 & 2.27$\times10^{+00}$ & 8.20$\times10^{+00}$ & 2.06$\times10^{+00}$ & 1.90$\times10^{+00}$ & 6.87$\times10^{+00}$ & 1.71$\times10^{+00}$ & 2.30$\times10^{-03}$ & 8.71$\times10^{-03}$ & 1.99$\times10^{-03}$ \\ 
			$^{59}$Mn & 5 & 2.45$\times10^{-01}$ & 2.54$\times10^{-01}$ & 2.52$\times10^{-01}$ & 1.29$\times10^{-02}$ & 1.42$\times10^{-02}$ & 1.40$\times10^{-02}$ & 2.99$\times10^{-21}$ & 3.42$\times10^{-21}$ & 3.14$\times10^{-21}$ \\ 
			~ & 10 & 3.43$\times10^{-01}$ & 4.06$\times10^{-01}$ & 4.12$\times10^{-01}$ & 6.43$\times10^{-02}$ & 7.26$\times10^{-02}$ & 7.35$\times10^{-02}$ & 3.32$\times10^{-11}$ & 3.77$\times10^{-11}$ & 3.48$\times10^{-11}$ \\ 
			~ & 15 & 9.02$\times10^{-01}$ & 8.99$\times10^{-01}$ & 9.40$\times10^{-01}$ & 3.40$\times10^{-01}$ & 3.19E$\times10^{-01}$ & 3.30$\times10^{-01}$ & 2.12$\times10^{-07}$ & 2.08$\times10^{-07}$ & 1.90$\times10^{-07}$ \\ 
			~ & 30 & 4.27$\times10^{+00}$ & 4.02$\times10^{+00}$ & 3.16$\times10^{+00}$ & 3.41$\times10^{+00}$ & 3.21$\times10^{+00}$ & 2.49$\times10^{+00}$ & 3.08$\times10^{-03}$ & 3.18$\times10^{-03}$ & 2.13$\times10^{-03}$ \\ 
			$^{60}$Co & 5 & 3.61$\times10^{-05}$ & 1.32$\times10^{-04}$ & 1.31$\times10^{-04}$ & 2.12$\times10^{-08}$ & 7.11$\times10^{-08}$ & 7.08$\times10^{-08}$ & 2.81$\times10^{-27}$ & 8.97$\times10^{-27}$ & 9.16$\times10^{-27}$ \\ 
			~ & 10 & 7.67$\times10^{-04}$ & 1.67$\times10^{-03}$ & 1.60$\times10^{-03}$ & 4.34$\times10^{-05}$ & 8.24$\times10^{-05}$ & 8.17$\times10^{-05}$ & 1.35$\times10^{-14}$ & 2.43$\times10^{-14}$ & 2.44$\times10^{-14}$ \\ 
			~ & 15 & 3.56$\times10^{-03}$ & 6.73$\times10^{-03}$ & 6.59$\times10^{-03}$ & 8.02$\times10^{-04}$ & 1.42$\times10^{-03}$ & 1.40$\times10^{-03}$ & 3.21$\times10^{-10}$ & 5.38$\times10^{-10}$ & 5.33$\times10^{-10}$ \\ 
			~ & 30 & 2.28$\times10^{-02}$ & 4.03$\times10^{-02}$ & 3.90$\times10^{-02}$ & 1.69$\times10^{-02}$ & 2.97$\times10^{-02}$ & 2.88$\times10^{-02}$ & 1.10$\times10^{-05}$ & 1.87$\times10^{-05}$ & 1.81$\times10^{-05}$ \\ 
			$^{61}$Co & 5 & 8.59$\times10^{-04}$ & 5.04$\times10^{+00}$ & 7.23$\times10^{-04}$ & 5.77$\times10^{-07}$ & 1.40$\times10^{+00}$ & 4.36$\times10^{-07}$ & 6.61$\times10^{-26}$ & 3.48$\times10^{-15}$ & 5.50$\times10^{-26}$ \\ 
			~ & 10 & 3.27$\times10^{-03}$ & 8.65$\times10^{+00}$ & 2.51$\times10^{-03}$ & 1.81$\times10^{-04}$ & 4.04$\times10^{+00}$ & 1.37$\times10^{-04}$ & 5.32$\times10^{-14}$ & 5.79$\times10^{-08}$ & 4.26$\times10^{-14}$ \\ 
			~ & 15 & 1.37$\times10^{-02}$ & 2.37$\times10^{+01}$ & 9.64$\times10^{-03}$ & 3.10$\times10^{-03}$ & 1.49$\times10^{+01}$ & 2.21$\times10^{-03}$ & 1.21$\times10^{-02}$ & 5.89$\times10^{-05}$ & 8.85$\times10^{-10}$ \\ 
			~ & 30 & 9.55$\times10^{-02}$ & 1.26$\times10^{+02}$ & 6.47$\times10^{-02}$ & 7.18$\times10^{-02}$ & 1.10$\times10^{+02}$ & 4.88$\times10^{-02}$ & 4.82$\times10^{-05}$ & 2.23$\times10^{-01}$ & 3.30$\times10^{-05}$ \\ 
			$^{61}$Fe & 5 & 5.36$\times10^{-02}$ & 4.52$\times10^{-02}$ & 4.69$\times10^{-02}$ & 1.66$\times10^{-03}$ & 1.50$\times10^{-03}$ & 1.53$\times10^{-03}$ & 3.43$\times10^{-22}$ & 2.73$\times10^{-22}$ & 2.74$\times10^{-22}$ \\ 
			~ & 10 & 1.53$\times10^{-01}$ & 1.37$\times10^{-01}$ & 1.41$\times10^{-01}$ & 2.57$\times10^{-02}$ & 2.19$\times10^{-02}$ & 2.25$\times10^{-02}$ & 1.12$\times10^{-11}$ & 8.81$\times10^{-12}$ & 8.97$\times10^{-12}$ \\ 
			~ & 15 & 4.53$\times10^{-01}$ & 4.01$\times10^{-01}$ & 4.02$\times10^{-01}$ & 1.60$\times10^{-01}$ & 1.38$\times10^{-01}$ & 1.38$\times10^{-01}$ & 8.89$\times10^{-08}$ & 7.52$\times10^{-08}$ & 7.18$\times10^{-08}$ \\ 
			~ & 30 & 2.18$\times10^{+00}$ & 2.74$\times10^{+00}$ & 1.78$\times10^{+00}$ & 1.73$\times10^{+00}$ & 2.19$\times10^{+00}$ & 1.41$\times10^{+00}$ & 1.49$\times10^{-03}$ & 2.03$\times10^{-03}$ & 1.17$\times10^{-03}$ \\ 
			$^{62}$Co & 5 & 1.49$\times10^{-02}$ & 3.19$\times10^{-01}$ & 3.21$\times10^{-01}$ & 3.01$\times10^{-05}$ & 2.10$\times10^{-02}$ & 2.10$\times10^{-02}$ & 3.60$\times10^{-24}$ & 5.00$\times10^{-21}$ & 5.41$\times10^{-21}$ \\ 
			~ & 10 & 5.02$\times10^{-02}$ & 7.19$\times10^{-01}$ & 7.13$\times10^{-01}$ & 3.44$\times10^{-03}$ & 1.44$\times10^{-01}$ & 1.42$\times10^{-01}$ & 1.07$\times10^{-012}$ & 6.70$\times10^{-11}$ & 6.93$\times10^{-11}$ \\ 
			~ & 15 & 1.19$\times10^{-01}$ & 1.75$\times10^{+00}$ & 1.76$\times10^{+00}$ & 2.95$\times10^{-02}$ & 6.64$\times10^{-01}$ & 6.62$\times10^{-01}$ & 1.24$\times10^{-08}$ & 3.94$\times10^{-07}$ & 3.90$\times10^{-07}$ \\ 
			~ & 30 & 5.42$\times10^{-01}$ & 7.14$\times10^{+00}$ & 5.66$\times10^{+00}$ & 4.11$\times10^{-01}$ & 5.74$\times10^{+00}$ & 4.52$\times10^{+00}$ & 2.88$\times10^{-04}$ & 5.43$\times10^{-03}$ & 3.98$\times10^{-03}$ \\ 
			$^{62}$Fe & 5 & 9.18$\times10^{-03}$ & 6.18$\times10^{-03}$ & 1.03$\times10^{-02}$ & 5.37$\times10^{-05}$ & 2.70$\times10^{-04}$ & 4.90$\times10^{-05}$ & 6.46$\times10^{-24}$ & 1.27$\times10^{-22}$ & 6.05$\times10^{-24}$ \\ 
			~ & 10 & 3.34$\times10^{-02}$ & 2.52$\times10^{-01}$ & 3.33$\times10^{-02}$ & 3.11$\times10^{-03}$ & 6.22$\times10^{-02}$ & 3.01$\times10^{-03}$ & 9.89$\times10^{-13}$ & 4.09$\times10^{-11}$ & 9.82$\times10^{-13}$ \\ 
			~ & 15 & 1.06$\times10^{-01}$ & 1.11$\times10^{+00}$ & 1.08$\times10^{-01}$ & 2.89$\times10^{-02}$ & 4.73$\times10^{-01}$ & 3.01$\times10^{-02}$ & 1.25$\times10^{-08}$ & 3.66$\times10^{-07}$ & 1.33$\times10^{-08}$ \\ 
			~ & 30 & 5.46$\times10^{-01}$ & 4.18$\times10^{+00}$ & 5.90$\times10^{-01}$ & 4.20$\times10^{-01}$ & 3.44$\times10^{+00}$ & 4.55$\times10^{-01}$ & 3.08$\times10^{-04}$ & 3.90$\times10^{-03}$ & 3.40$\times10^{-04}$ \\ 
			$^{63}$Co & 5 & 7.16$\times10^{-02}$ & 6.81$\times10^{-02}$ & 7.57$\times10^{-02}$ & 5.56$\times10^{-04}$ & 4.56$\times10^{-04}$ & 5.75$\times10^{-04}$ & 7.46$\times10^{-23}$ & 5.65$\times10^{-23}$ & 7.66$\times10^{23}$ \\ 
			~ & 10 & 1.30$\times10^{-01}$ & 1.30$\times10^{-01}$ & 1.68$\times10^{-01}$ & 1.31$\times10^{-02}$ & 1.16$\times10^{-02}$ & 1.59$\times10^{-02}$ & 4.57$\times10^{-12}$ & 3.74$\times10^{-12}$ & 5.22$\times10^{-12}$ \\ 
			~ & 15 & 3.27$\times10^{-01}$ & 2.85$\times10^{-01}$ & 3.69$\times10^{-01}$ & 9.40$\times10^{-02}$ & 7.62$\times10^{-02}$ & 9.98$\times10^{-02}$ & 4.43$\times10^{-08}$ & 3.37$\times10^{-08}$ & 4.35$\times10^{-08}$ \\ 
			~ & 30 & 1.33$\times10^{+00}$ & 1.22$\times10^{+00}$ & 1.06$\times10^{+00}$ & 1.04$\times10^{+00}$ & 9.42$\times10^{-01}$ & 8.15$\times10^{-01}$ & 8.02$\times10^{-04}$ & 7.35$\times10^{-04}$ & 5.96$\times10^{-04}$ \\ 
			$^{63}$Fe & 5 & 7.16$\times10^{-02}$ & 6.81$\times10^{-02}$ & 7.57$\times10^{-02}$ & 5.56$\times10^{-04}$ & 4.56$\times10^{-04}$ & 5.75$\times10^{-04}$ & 7.46$\times10^{-23}$ & 5.65$\times10^{-23}$ & 7.66$\times10^{-23}$ \\ 
			~ & 10 & 1.30$\times10^{-01}$ & 1.30$\times10^{-01}$ & 1.68$\times10^{-01}$ & 1.31$\times10^{-02}$ & 1.16$\times10^{-02}$ & 1.59$\times10^{-02}$ & 4.57$\times10^{-12}$ & 3.74$\times10^{-12}$ & 5.22$\times10^{-12}$ \\ 
			~ & 15 & 3.27$\times10^{-01}$ & 2.85$\times10^{-01}$ & 3.69$\times10^{-01}$ & 9.40$\times10^{-02}$ & 7.62$\times10^{-02}$ & 9.98$\times10^{-02}$ & 4.43$\times10^{-08}$ & 3.37$\times10^{-08}$ & 4.35$\times10^{-08}$ \\ 
			~ & 30 & 1.33$\times10^{+00}$ & 1.22$\times10^{+00}$ & 1.06$\times10^{+00}$ & 1.04$\times10^{+00}$ & 9.42$\times10^{-01}$ & 8.15$\times10^{-01}$ & 8.02$\times10^{-04}$ & 7.35$\times10^{-04}$ & 5.96$\times10^{-04}$ \\ 
		\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
			{\textbf{Nuclei}} &\textbf{T} & \multicolumn{3}{c}{\textbf{$\rho$=$10^7$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^9$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^{11}$}} 
			\\
			\hline
			&       & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} \\
			\hline
			$^{63}$Ni & 5 & 1.02$\times10^{-05}$ & 9.73$\times10^{-06}$ & 8.69$\times10^{-06}$ & 6.25$\times10^{-09}$ & 7.48$\times10^{-09}$ & 7.06$\times10^{-09}$ & 6.59$\times10^{-28}$ & 8.83$\times10^{-28}$ & 7.38$\times10^{-28}$ \\ 
			~ & 10 & 3.30$\times10^{-04}$ & 3.91$\times10^{-04}$ & 2.35$\times10^{-04}$ & 1.82$\times10^{-05}$ & 3.95$\times10^{-05}$ & 1.31$\times10^{-05}$ & 4.86$\times10^{-15}$ & 6.46$\times10^{-14}$ & 3.50$\times10^{-15}$ \\ 
			~ & 15 & 3.26$\times10^{-03}$ & 1.01$\times10^{-02}$ & 1.97$\times10^{-03}$ & 6.89$\times10^{-04}$ & 4.23$\times10^{-03}$ & 4.10$\times10^{-04}$ & 2.45$\times10^{-10}$ & 7.19$\times10^{-09}$ & 1.45$\times10^{-10}$ \\ 
			~ & 30 & 3.29$\times10^{-02}$ & 7.46$\times10^{-01}$ & 1.85$\times10^{-02}$ & 2.43$\times10^{-02}$ & 6.32$\times10^{-01}$ & 1.37$\times10^{-02}$ & 1.52$\times10^{-05}$ & 9.77$\times10^{-04}$ & 8.43$\times10^{-06}$ \\ 
			$^{64}$Co & 5 & 5.22$\times10^{-01}$ & 1.02$\times10^{+00}$ & 9.79$\times10^{-01}$ & 1.03$\times10^{-02}$ & 6.97$\times10^{-02}$ & 6.65$\times10^{-02}$ & 1.48$\times10^{-21}$ & 1.50$\times10^{-20}$ & 1.50$\times10^{-20}$ \\ 
			~ & 10 & 8.17E-01 & 2.00$\times10^{+00}$ & 1.86$\times10^{+00}$ & 1.06$\times10^{-01}$ & 3.94$\times10^{-01}$ & 3.66$\times10^{-01}$ & 3.89$\times10^{-11}$ & 1.67$\times10^{-10}$ & 1.57$\times10^{-10}$ \\ 
			~ & 15 & 1.40$\times10^{+00}$ & 3.78$\times10^{+00}$ & 3.44$\times10^{+00}$ & 4.43$\times10^{-01}$ & 1.40$\times10^{+00}$ & 1.27$\times10^{+00}$ & 2.16$\times10^{-07}$ & 7.46$\times10^{-07}$ & 6.82$\times10^{-07}$ \\ 
			~ & 30 & 4.59$\times10^{+00}$ & 1.09$\times10^{+01}$ & 9.86$\times10^{+00}$ & 3.59$\times10^{+00}$ & 8.65$\times10^{+00}$ & 7.82$\times10^{+00}$ & 2.84$\times10^{-03}$ & 7.21$\times10^{-03}$ & 6.55$\times10^{-03}$ \\ 
			$^{64}$Cu & 5 & 1.32$\times10^{-08}$ & 2.71$\times10^{-08}$ & 3.76$\times10^{-08}$ & 3.47$\times10^{-12}$ & 9.82$\times10^{-12}$ & 1.21$\times10^{-11}$ & 4.03$\times10^{-31}$ & 1.03$\times10^{-30}$ & 1.29$\times10^{-30}$ \\ 
			~ & 10 & 2.34$\times10^{-06}$ & 4.94$\times10^{-06}$ & 5.87$\times10^{-06}$ & 9.66$\times10^{-08}$ & 1.60$\times10^{-07}$ & 2.13$\times10^{-07}$ & 2.91$\times10^{-17}$ & 4.02$\times10^{-17}$ & 5.55$\times10^{-17}$ \\ 
			~ & 15 & 1.99$\times10^{-05}$ & 4.17$\times10^{-05}$ & 5.55$\times10^{-05}$ & 3.96$\times10^{-06}$ & 6.85$\times10^{-06}$ & 9.84$\times10^{-06}$ & 1.54$\times10^{-12}$ & 2.20$\times10^{-12}$ & 3.27$\times10^{-12}$ \\ 
			~ & 30 & 1.98$\times10^{-04}$ & 3.98$\times10^{-04}$ & 5.92$\times10^{-04}$ & 1.45$\times10^{-04}$ & 2.85$\times10^{-04}$ & 4.28$\times10^{-04}$ & 9.18$\times10^{-08}$ & 1.58$\times10^{-07}$ & 2.47$\times10^{-07}$ \\ 
			$^{65}$Co & 5 & 9.25$\times10^{-01}$ & 8.09$\times10^{-01}$ & 9.25$\times10^{-01}$ & 1.10$\times10^{-01}$ & 8.43$\times10^{-02}$ & 9.95$\times10^{-02}$ & 5.21$\times10^{-20}$ & 2.96$\times10^{-20}$ & 3.75$\times10^{-20}$ \\ 
			~ & 10 & 1.69$\times10^{+00}$ & 1.73$\times10^{+00}$ & 2.04$\times10^{+00}$ & 4.26$\times10^{-01}$ & 3.97$\times10^{-01}$ & 4.79$\times10^{-01}$ & 2.67$\times10^{-10}$ & 2.12$\times10^{-10}$ & 2.62$\times10^{-10}$ \\ 
			~ & 15 & 3.82$\times10^{+00}$ & 3.43$\times10^{+00}$ & 4.08$\times10^{+00}$ & 1.60$\times10^{+00}$ & 1.36$\times10^{+00}$ & 1.64$\times10^{+00}$ & 1.12$\times10^{-06}$ & 8.63$\times10^{-07}$ & 1.04$\times10^{-06}$ \\ 
			~ & 30 & 1.17E+01 & 9.75$\times10^{+00}$ & 9.42$\times10^{+00}$ & 9.53$\times10^{+00}$ & 7.85$\times10^{+00}$ & 7.57$\times10^{+00}$ & 9.12$\times10^{-03}$ & 7.33$\times10^{-03}$ & 6.93$\times10^{-03}$ \\ 
			$^{65}$Ni & 5 & 3.66$\times10^{-03}$ & 3.10$\times10^{-03}$ & 3.26$\times10^{-03}$ & 3.74$\times10^{-06}$ & 2.93$\times10^{-06}$ & 3.18$\times10^{-06}$ & 8.04$\times10^{-25}$ & 6.70$\times10^{-25}$ & 6.76$\times10^{-25}$ \\ 
			~ & 10 & 1.72$\times10^{-02}$ & 1.18$\times10^{-02}$ & 1.54$\times10^{-02}$ & 1.67$\times10^{-03}$ & 1.04$\times10^{-03}$ & 1.29$\times10^{-03}$ & 6.19$\times10^{-13}$ & 3.94$\times10^{-13}$ & 4.62$\times10^{-13}$ \\ 
			~ & 15 & 1.10$\times10^{-01}$ & 7.74$\times10^{-02}$ & 9.04$\times10^{-02}$ & 3.22$\times10^{-02}$ & 2.22$\times10^{-02}$ & 2.45$\times10^{-02}$ & 1.48$\times10^{-08}$ & 1.06$\times10^{-08}$ & 1.07$\times10^{-08}$ \\ 
			~ & 30 & 8.05$\times10^{-01}$ & 1.03$\times10^{+00}$ & 6.10$\times10^{-01}$ & 6.24$\times10^{-01}$ & 8.04$\times10^{-01}$ & 4.67$\times10^{-01}$ & 4.71$\times10^{-04}$ & 6.55$\times10^{-04}$ & 3.39$\times10^{-04}$ \\ 
			$^{66}$Cu & 5 & 1.52$\times10^{-05}$ & 7.33$\times10^{-05}$ & 8.05$\times10^{-05}$ & 4.14$\times10^{-09}$ & 1.91$\times10^{-08}$ & 2.00$\times10^{-08}$ & 4.99$\times10^{-28}$ & 2.00$\times10^{-27}$ & 2.09$\times10^{-27}$ \\ 
			~ & 10 & 1.94$\times10^{-04}$ & 5.40$\times10^{-04}$ & 5.40$\times10^{-04}$ & 7.57$\times10^{-06}$ & 1.85$\times10^{-05}$ & 1.78$\times10^{-05}$ & 2.33$\times10^{-15}$ & 4.82$\times10^{-15}$ & 4.62$\times10^{-15}$ \\ 
			~ & 15 & 8.61$\times10^{-04}$ & 1.95$\times10^{-03}$ & 1.91$\times10^{-03}$ & 1.60$\times10^{-04}$ & 3.47$\times10^{-04}$ & 3.35$\times10^{-04}$ & 6.07$\times10^{-11}$ & 1.17$\times10^{-10}$ & 1.13$\times10^{-10}$ \\ 
			~ & 30 & 5.71$\times10^{-03}$ & 1.17$\times10^{-02}$ & 1.17$\times10^{-02}$ & 4.15$\times10^{-03}$ & 8.49$\times10^{-03}$ & 8.43$\times10^{-03}$ & 2.52$\times10^{-06}$ & 4.97$\times10^{-06}$ & 4.92$\times10^{-06}$ \\ 
			$^{67}$Co & 5 & 7.00$\times10^{+00}$ & 6.12$\times10^{+00}$ & 6.62$\times10^{+00}$ & 2.36$\times10^{+00}$ & 2.06$\times10^{+00}$ & 2.33$\times10^{+00}$ & 2.83$\times10^{-17}$ & 2.25$\times10^{-17}$ & 2.82$\times10^{-17}$ \\ 
			~ & 10 & 1.06$\times10^{+01}$ & 1.16$\times10^{+01}$ & 1.23$\times10^{+01}$ & 4.58$\times10^{+00}$ & 4.88$\times10^{+00}$ & 5.46$\times10^{+00}$ & 9.75$\times10^{-09}$ & 9.77$\times10^{-09}$ & 1.78$\times10^{-08}$ \\ 
			~ & 15 & 2.21$\times10^{+01}$ & 2.29$\times10^{+01}$ & 2.67$\times10^{+01}$ & 1.22$\times10^{+01}$ & 1.24$\times10^{+01}$ & 1.52$\times10^{+01}$ & 1.79$\times10^{-05}$ & 1.74$\times10^{-05}$ & 3.62$\times10^{-05}$ \\ 
			~ & 30 & 6.27$\times10^{+01}$ & 6.17$\times10^{+01}$ & 7.50$\times10^{+01}$ & 5.28$\times10^{+01}$ & 5.19$\times10^{+01}$ & 6.43$\times10^{+01}$ & 7.06$\times10^{-02}$ & 6.87$\times10^{-02}$ & 1.17$\times10^{-01}$ \\ 
			$^{67}$Cu & 5 & 1.57$\times10^{-04}$ & 1.45$\times10^{-04}$ & 1.37$\times10^{-04}$ & 4.29$\times10^{-08}$ & 4.42$\times10^{-08}$ & 3.55$\times10^{-08}$ & 5.86$\times10^{-27}$ & 6.15$\times10^{-27}$ & 4.12$\times10^{-27}$ \\ 
			~ & 10 & 7.67$\times10^{-04}$ & 7.52$\times10^{-04}$ & 7.11$\times10^{-04}$ & 3.31$\times10^{-05}$ & 3.21$\times10^{-05}$ & 2.70$\times10^{-05}$ & 1.14$\times10^{-14}$ & 1.22$\times10^{-14}$ & 7.87$\times10^{-15}$ \\ 
			~ & 15 & 3.70$\times10^{-03}$ & 3.48$\times10^{-03}$ & 2.90$\times10^{-03}$ & 7.74$\times10^{-03}$ & 7.28$\times10^{-04}$ & 5.48$\times10^{-04}$ & 3.10$\times10^{-10}$ & 3.40$\times10^{-10}$ & 2.00$\times10^{-10}$ \\ 
			~ & 30 & 3.01$\times10^{-02}$ & 4.05$\times10^{-02}$ & 1.77$\times10^{-02}$ & 2.24$\times10^{-02}$ & 3.03$\times10^{-02}$ & 1.29$\times10^{-02}$ & 1.45$\times10^{-05}$ & 2.15$\times10^{-05}$ & 7.91$\times10^{-06}$ \\ 
			$^{67}$Ni & 5 & 5.13$\times10^{-02}$ & 8.81$\times10^{-02}$ & 6.85$\times10^{-02}$ & 2.44$\times10^{-04}$ & 3.66$\times10^{-04}$ & 2.96$\times10^{-04}$ & 1.76$\times10^{-22}$ & 2.65$\times10^{-22}$ & 1.46$\times10^{-22}$ \\ 
			~ & 10 & 1.91$\times10^{-01}$ & 2.64$\times10^{-01}$ & 2.18E$\times10^{-01}$ & 3.59$\times10^{-02}$ & 5.75$\times10^{-02}$ & 4.55$\times10^{-02}$ & 2.31$\times10^{-11}$ & 5.24$\times10^{-11}$ & 3.30$\times10^{-11}$ \\ 
			~ & 15 & 1.20$\times10^{+00}$ & 1.96$\times10^{+00}$ & 1.45$\times10^{+00}$ & 4.69$\times10^{-01}$ & 8.97$\times10^{-01}$ & 6.24$\times10^{-01}$ & 2.99$\times10^{-07}$ & 8.05$\times10^{-07}$ & 4.62$\times10^{-07}$ \\ 
			~ & 30 & 7.50$\times10^{+00}$ & 1.88$\times10^{+01}$ & 1.03$\times10^{+01}$ & 6.03$\times10^{+00}$ & 1.56$\times10^{+01}$ & 8.36$\times10^{+00}$ & 5.42$\times10^{-03}$ & 1.75$\times10^{-02}$ & 8.22$\times10^{-03}$ \\ 
			$^{68}$Cu & 5 & 9.38$\times10^{-03}$ & 1.96$\times10^{-02}$ & 1.65$\times10^{-02}$ & 5.11$\times10^{-06}$ & 1.75$\times10^{-05}$ & 1.45$\times10^{-05}$ & 5.53$\times10^{-25}$ & 1.91$\times10^{-25}$ & 1.53$\times10^{-25}$ \\ 
			~ & 10 & 2.00$\times10^{-02}$ & 4.13$\times10^{-02}$ & 3.57$\times10^{-02}$ & 8.57$\times10^{-04}$ & 1.95$\times10^{-03}$ & 1.60$\times10^{-03}$ & 2.43$\times10^{-13}$ & 5.38$\times10^{-13}$ & 4.21$\times10^{-13}$ \\ 
			~ & 15 & 4.05$\times10^{-02}$ & 7.89$\times10^{-02}$ & 6.97$\times10^{-02}$ & 8.24$\times10^{-03}$ & 1.61$\times10^{-02}$ & 1.36$\times10^{-02}$ & 3.13$\times10^{-09}$ & 5.93$\times10^{-09}$ & 4.76$\times10^{-09}$ \\ 
			~ & 30 & 1.66$\times10^{-01}$ & 2.79$\times10^{-01}$ & 2.55$\times10^{-01}$ & 1.23$\times10^{-01}$ & 2.06$\times10^{-01}$ & 1.88$\times10^{-01}$ & 8.00$\times10^{-05}$ & 1.31$\times10^{-04}$ & 1.15$\times10^{-04}$ \\ 
			$^{69}$Cu & 5 & 4.63$\times10^{-02}$ & 4.39$\times10^{-02}$ & 4.45$\times10^{-02}$ & 8.30$\times10^{-05}$ & 6.82$\times10^{-05}$ & 7.31$\times10^{-05}$ & 1.03$\times10^{-23}$ & 8.85$\times10^{-24}$ & 9.04$\times10^{-24}$ \\ 
			~ & 10 & 8.69$\times10^{-02}$ & 7.89$\times10^{-02}$ & 8.07$\times10^{-02}$ & 5.12$\times10^{-03}$ & 4.46$\times10^{-03}$ & 4.61$\times10^{-03}$ & 1.55$\times10^{-12}$ & 1.49$\times10^{-12}$ & 1.37$\times10^{-12}$ \\ 
			~ & 15 & 1.94$\times10^{-01}$ & 1.69$\times10^{-01}$ & 1.76$\times10^{-01}$ & 4.30$\times10^{-02}$ & 3.73$\times10^{-02}$ & 3.85$\times10^{-02}$ & 1.68$\times10^{-08}$ & 1.72$\times10^{-08}$ & 1.48$\times10^{-08}$ \\ 
			~ & 30 & 6.44$\times10^{-01}$ & 7.29$\times10^{-01}$ & 5.71$\times10^{-01}$ & 4.82$\times10^{-01}$ & 5.52$\times10^{-01}$ & 4.27$\times10^{-01}$ & 3.20$\times10^{-04}$ & 4.26$\times10^{-04}$ & 2.81$\times10^{-04}$ \\ 
			$^{70}$Cu & 5 & 2.51$\times10^{-01}$ & 2.94$\times10^{-01}$ & 3.18$\times10^{-01}$ & 2.13$\times10^{-03}$ & 2.99$\times10^{-03}$ & 3.74$\times10^{-03}$ & 2.81$\times10^{-22}$ & 4.30$\times10^{-22}$ & 5.04$\times10^{-22}$ \\ 
			~ & 10 & 3.91$\times10^{-01}$ & 4.47$\times10^{-01}$ & 5.19$\times10^{-01}$ & 3.85$\times10^{-02}$ & 4.67$\times10^{-02}$ & 5.65$\times10^{-02}$ & 1.29$\times10^{-11}$ & 1.67$\times10^{-11}$ & 1.89$\times10^{-11}$ \\ 
			~ & 15 & 6.73$\times10^{-01}$ & 7.48$\times10^{-01}$ & 9.02$\times10^{-01}$ & 1.86$\times10^{-01}$ & 2.13$\times10^{-01}$ & 2.59$\times10^{-01}$ & 8.26$\times10^{-08}$ & 9.93$\times10^{-08}$ & 1.15$\times10^{-07}$ \\ 
			~ & 30 & 2.29$\times10^{+00}$ & 2.43$\times10^{+00}$ & 2.97$\times10^{+00}$ & 1.75$\times10^{+00}$ & 1.87$\times10^{+00}$ & 2.29$\times10^{+00}$ & 1.28$\times10^{-03}$ & 1.41$\times10^{-03}$ & 1.68$\times10^{-03}$ \\ 
		\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
			{\textbf{Nuclei}} &\textbf{T} & \multicolumn{3}{c}{\textbf{$\rho$=$10^7$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^9$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^{11}$}} 
			\\
			\hline
			&       & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} \\
			\hline
			$^{71}$Cu & 5 & 3.85$\times10^{-01}$ & 3.45$\times10^{-01}$ & 3.52$\times10^{-01}$ & 6.95$\times10^{-01}$ & 5.51$\times10^{-03}$ & 5.69$\times10^{-03}$ & 1.18$\times10^{-21}$ & 1.05$\times10^{-21}$ & 1.08$\times10^{-21}$ \\ 
			~ & 10 & 6.17$\times10^{-01}$ & 5.50$\times10^{-01}$ & 5.77$\times10^{-01}$ & 7.78$\times10^{-02}$ & 6.62$\times10^{-02}$ & 7.00$\times10^{-02}$ & 3.00$\times10^{-11}$ & 2.90$\times10^{-11}$ & 2.83$\times10^{-11}$ \\ 
			~ & 15 & 1.30E$\times10^{+00}$ & 1.12$\times10^{+00}$ & 1.17$\times10^{+00}$ & 4.00$\times10^{-01}$ & 3.41$\times10^{-01}$ & 3.55$\times10^{-01}$ & 1.95$\times10^{-07}$ & 1.96$\times10^{-07}$ & 1.77$\times10^{-07}$ \\ 
			~ & 30 & 4.19$\times10^{+00}$ & 4.29$\times10^{+00}$ & 3.53$\times10^{+00}$ & 3.27$\times10^{+00}$ & 3.36$\times10^{+00}$ & 2.74$\times10^{+00}$ & 2.54$\times10^{-03}$ & 2.99$\times10^{-03}$ & 2.13$\times10^{-03}$ \\ 
			$^{73}$Ga & 5 & 3.56$\times10^{-03}$ & 3.67$\times10^{-03}$ & 3.69$\times10^{-03}$ & 7.96$\times10^{-06}$ & 7.48$\times10^{-06}$ & 7.26$\times10^{-06}$ & 1.05$\times10^{-24}$ & 1.04$\times10^{-24}$ & 9.55$\times10^{-25}$ \\ 
			~ & 10 & 2.74$\times10^{-03}$ & 2.56$\times10^{-03}$ & 2.72$\times10^{-03}$ & 2.01$\times10^{-03}$ & 1.82$\times10^{-03}$ & 1.87$\times10^{-03}$ & 6.37$\times10^{-13}$ & 6.53$\times10^{-13}$ & 5.92$\times10^{-13}$ \\ 
			~ & 15 & 1.18$\times10^{-01}$ & 1.13$\times10^{-01}$ & 1.11$\times10^{-01}$ & 2.91$\times10^{-03}$ & 2.88$\times10^{-03}$ & 2.65$\times10^{-03}$ & 1.17$\times10^{-08}$ & 1.37$\times10^{-08}$ & 1.06$\times10^{-08}$ \\ 
			~ & 30 & 6.97$\times10^{-01}$ & 1.05$\times10^{+00}$ & 6.18$\times10^{-01}$ & 5.27$\times10^{-01}$ & 8.11$\times10^{-01}$ & 4.65$\times10^{-01}$ & 3.56$\times10^{-04}$ & 6.32$\times10^{-04}$ & 3.11$\times10^{-04}$ \\ 
			$^{73}$Zn & 5 & 1.57$\times10^{-02}$ & 1.50$\times10^{-02}$ & 1.49$\times10^{-02}$ & 2.25$\times10^{-04}$ & 1.80$\times10^{-04}$ & 2.29$\times10^{-04}$ & 7.48$\times10^{-23}$ & 5.31$\times10^{-23}$& 6.87$\times10^{-23}$ \\ 
			~ & 10 & 1.30$\times10^{-01}$ & 9.46$\times10^{-02}$ & 1.11$\times10^{-01}$ & 2.75$\times10^{-02}$ & 1.79$\times10^{-02}$ & 2.13$\times10^{-02}$ & 1.56$\times10^{-11}$ & 9.53$\times10^{-12}$ & 1.11$\times10^{-11}$ \\ 
			~ & 15 & 9.66$\times10^{-01}$ & 7.14$\times10^{-01}$ & 7.85$\times10^{-01}$ & 3.94$\times10^{-01}$ & 2.82$\times10^{-01}$ & 3.05$\times10^{-01}$ & 2.53$\times10^{-07}$ & 1.81$\times10^{-07}$ & 1.84$\times10^{-07}$ \\ 
			~ & 30 & 7.64$\times10^{+00}$ & 7.98$\times10^{+00}$ & 6.22$\times10^{+00}$ & 6.18$\times10^{+00}$ & 6.46$\times10^{+00}$ & 5.00$\times10^{+00}$ & 5.70$\times10^{-03}$ & 6.18$\times10^{-03}$ & 4.47$\times10^{-03}$ \\ 
			$^{75}$Ga & 5 & 3.81$\times10^{-02}$ & 3.80$\times10^{-02}$ & 3.78$\times10^{-02}$ & 4.99$\times10^{-04}$ & 4.63$\times10^{-04}$ & 4.63$\times10^{-04}$ & 8.71$\times10^{-22}$ & 7.87$\times10^{-22}$ & 8.71$\times10^{-22}$ \\ 
			~ & 10 & 1.71$\times10^{-01}$ & 1.81$\times10^{-01}$ & 2.17$\times10^{-01}$ & 2.31$\times10^{-02}$ & 2.30$\times10^{-02}$ & 3.01$\times10^{-02}$ & 9.12$\times10^{-12}$ & 9.33$\times10^{-12}$ & 1.51$\times10^{-11}$ \\ 
			~ & 15 & 6.59$\times10^{-01}$ & 6.68$\times10^{-01}$ & 9.06$\times10^{-01}$ & 2.15$\times10^{-01}$ & 2.13$\times10^{-01}$ & 3.09$\times10^{-01}$ & 1.07$\times10^{-07}$ & 1.14$\times10^{-07}$ & 1.94$\times10^{-07}$ \\ 
			~ & 30 & 3.78$\times10^{+00}$ & 4.34$\times10^{+00}$ & 4.91$\times10^{+00}$ & 2.96$\times10^{+00}$ & 3.41$\times10^{+00}$ & 3.90$\times10^{+00}$ & 2.34$\times10^{-03}$ & 2.89$\times10^{-03}$ & 3.52$\times10^{-03}$ \\ 
			$^{76}$Ga & 5 & 1.39$\times10^{-01}$ & 2.08$\times10^{-01}$ & 2.12$\times10^{-01}$ & 3.83$\times10^{-03}$ & 1.07$\times10^{-02}$ & 1.26$\times10^{-02}$ & 9.02$\times10^{-22}$ & 3.98$\times10^{-21}$ & 5.32$\times10^{-21}$ \\ 
			~ & 10 & 4.29$\times10^{-01}$ & 8.11$\times10^{-01}$ & 8.09$\times10^{-01}$ & 7.48$\times10^{-02}$ & 1.86$\times10^{-01}$ & 1.93$\times10^{-01}$ & 3.71$\times10^{-11}$ & 1.14$\times10^{-10}$ & 1.25$\times10^{-10}$ \\ 
			~ & 15 & 1.24$\times10^{+00}$ & 2.78$\times10^{+00}$ & 2.78$\times10^{+00}$ & 4.55$\times10^{-01}$ & 1.16$\times10^{+00}$ & 1.18$\times10^{+00}$ & 2.70$\times10^{-07}$ & 8.13$\times10^{-07}$ & 8.45$\times10^{-07}$ \\ 
			~ & 30 & 6.31$\times10^{+00}$ & 1.47$\times10^{+01}$ & 1.48$\times10^{+01}$ & 5.02$\times10^{+00}$ & 1.19$\times10^{+01}$ & 1.20$\times10^{+01}$ & 4.35$\times10^{-03}$ & 1.15$\times10^{-02}$ & 1.16$\times10^{-02}$ \\ 
			$^{77}$Ga & 5 & 1.43$\times10^{-01}$ & 1.54$\times10^{-01}$ & 1.51$\times10^{-01}$ & 9.23$\times10^{-01}$ & 8.81$\times10^{-01}$ & 8.57$\times10^{-03}$ & 5.27$\times10^{-21}$ & 4.29$\times10^{-21}$ & 4.11$\times10^{-21}$ \\ 
			~ & 10 & 5.57$\times10^{-01}$ & 5.85$\times10^{-01}$ & 6.58$\times10^{-01}$ & 1.31$\times10^{-01}$ & 1.25$\times10^{-01}$ & 1.42$\times10^{-01}$ & 9.38$\times10^{-11}$ & 8.41$\times10^{-11}$ & 8.63$\times10^{-11}$ \\ 
			~ & 15 & 2.17$\times10^{+00}$ & 1.92$\times10^{+00}$ & 2.28$\times10^{+00}$ & 9.12$\times10^{-01}$ & 7.64$\times10^{-01}$ & 9.02$\times10^{-01}$ & 6.65$\times10^{-07}$ & 5.69$\times10^{-07}$ & 5.87$\times10^{-07}$ \\ 
			~ & 30 & 1.28$\times10^{+01}$ & 1.06$\times10^{+01}$ & 1.08$\times10^{+01}$ & 1.04$\times10^{+01}$ & 8.55$\times10^{+00}$ & 8.71$\times10^{+00}$ & 1.00$\times10^{-02}$ & 8.53$\times10^{-03}$ & 7.91$\times10^{-03}$ \\ 
			$^{77}$Ge & 5 & 4.49$\times10^{-03}$& 3.40$\times10^{-03}$ & 4.66$\times10^{-03}$ & 2.27$\times10^{-03}$ & 1.67$\times10^{-03}$ & 2.32$\times10^{-03}$ & 5.89$\times10^{-24}$ & 3.48$\times10^{-24}$ & 4.98$\times10^{-24}$ \\ 
			~ & 10 & 7.38$\times10^{-02}$ & 4.65$\times10^{-02}$ & 6.85$\times10^{-02}$ & 1.17$\times10^{-02}$ & 6.70$\times10^{-03}$ & 1.00$\times10^{-02}$ & 5.33$\times10^{-12}$ & 2.99$\times10^{-12}$ & 4.32$\times10^{-12}$ \\ 
			~ & 15 & 6.10$\times10^{-01}$ & 3.94$\times10^{-01}$ & 5.42$\times10^{-01}$ & 2.14$\times10^{-01}$ & 1.36$\times10^{-01}$ & 1.84$\times10^{-01}$ & 1.16$\times10^{-07}$ & 7.55$\times10^{-08}$ & 9.55$\times10^{-08}$ \\ 
			~ & 30 & 4.86E$\times10^{+00}$ & 4.31$\times10^{+00}$ & 4.21$\times10^{+00}$ & 3.85$\times10^{+00}$ & 3.41$\times10^{+00}$ & 3.32$\times10^{+00}$ & 3.19$\times10^{-03}$ & 2.93$\times10^{-03}$ & 2.69$\times10^{-03}$ \\ 
			$^{78}$Ga & 5 & 2.36$\times10^{-01}$ & 3.85$\times10^{-01}$ & 3.85$\times10^{-01}$ & 1.75$\times10^{-02}$ & 4.73$\times10^{-02}$ & 4.55$\times10^{-02}$ & 9.86$\times10^{-21}$ & 8.45$\times10^{-20}$ & 7.52$\times10^{-20}$ \\ 
			~ & 10 & 8.39$\times10^{-01}$ & 1.66$\times10^{+00}$ & 1.55$\times10^{+00}$ & 2.06$\times10^{-01}$ & 5.52$\times10^{-01}$ & 5.08$\times10^{-01}$ & 1.49$\times10^{-10}$ & 6.40$\times10^{-10}$ & 5.68$\times10^{-10}$ \\ 
			~ & 15 & 2.40$\times10^{+00}$ & 6.03$\times10^{+00}$ & 5.47$\times10^{+00}$ & 1.03$\times10^{+00}$ & 3.02$\times10^{+00}$ & 2.72$\times10^{+00}$ & 7.74$\times10^{-07}$ & 3.11$\times10^{-06}$ & 2.74$\times10^{-06}$ \\ 
			~ & 30 & 1.14$\times10^{+01}$ & 3.23$\times10^{+01}$ & 2.85$\times10^{+01}$ & 9.25$\times10^{+00}$ & 2.69$\times10^{+01}$ & 2.37$\times10^{+01}$ & 9.02$\times10^{-03}$ & 3.10$\times10^{-02}$ & 2.71$\times10^{-02}$ \\ 
			$^{78}$Ge & 5 & 1.86$\times10^{-04}$ & 1.43$\times10^{-04}$ & 1.53$\times10^{-04}$ & 3.88$\times10^{-06}$ & 4.21$\times10^{-06}$ & 4.07$\times10^{-06}$ & 1.03$\times10^{-24}$ & 1.74$\times10^{-24}$ & 1.18$\times10^{-24}$ \\ 
			~ & 10 & 3.83$\times10^{-02}$ & 5.28$\times10^{-02}$ & 4.11$\times10^{-02}$ & 7.14$\times10^{-03}$ & 1.08$\times10^{-02}$ & 8.15$\times10^{-03}$ & 3.61$\times10^{-12}$ & 1.17$\times10^{-11}$ & 4.23$\times10^{-12}$ \\ 
			~ & 15 & 2.10$\times10^{-01}$ & 5.33$\times10^{-01}$ & 2.39$\times10^{-01}$ & 8.05$\times10^{-02}$ & 2.22$\times10^{-01}$ & 9.35$\times10^{-02}$ & 4.90$\times10^{-08}$ & 3.29$\times10^{-07}$ & 5.78$\times10^{-08}$ \\ 
			~ & 30 & 6.34$\times10^{-01}$ & 5.53$\times10^{+00}$ & 7.08$\times10^{-01}$ & 5.09$\times10^{-01}$ & 4.65$\times10^{+00}$ & 5.70$\times10^{-01}$& 4.59$\times10^{-04}$ & 8.89$\times10^{-03}$ & 5.19$\times10^{-04}$ \\ 
			$^{79}$Ge & 5 & 9.20$\times10^{-03}$ & 8.18$\times10^{-03}$ & 8.11$\times10^{-03}$ & 3.34$\times10^{-02}$ & 2.42$\times10^{-04}$ & 2.55$\times10^{-03}$ & 1.31$\times10^{-22}$ & 9.66$\times10^{-23}$ & 1.09$\times10^{-22}$ \\ 
			~ & 10 & 1.53$\times10^{-01}$ & 1.35$\times10^{-01}$ & 1.47$\times10^{-01}$ & 4.69$\times10^{-01}$ & 2.83$\times10^{-02}$ & 3.12$\times10^{-02}$ & 2.08$\times10^{-11}$ & 1.75$\times10^{-11}$ & 1.90$\times10^{-11}$ \\ 
			~ & 15 & 1.16$\times10^{+00}$ & 9.75$\times10^{-01}$ & 1.09$\times10^{+00}$ & 2.00$\times10^{+00}$ & 3.94$\times10^{-01}$ & 4.37$\times10^{-01}$ & 3.14$\times10^{-07}$ & 2.74$\times10^{-07}$ & 2.88$\times10^{-07}$ \\ 
			~ & 30 & 9.57$\times10^{+00}$ & 9.42$\times10^{+00}$ & 8.79$\times10^{+00}$ & 7.73$\times10^{+00}$ & 7.64$\times10^{+00}$ & 7.08$\times10^{+00}$ & 7.23$\times10^{-03}$ & 7.41$\times10^{-03}$ & 6.55$\times10^{-03}$ \\ 
			$^{80}$Ge & 5 & 5.92$\times10^{-04}$ & 4.46$\times10^{-04}$ & 5.20$\times10^{-04}$ & 2.58$\times10^{-05}$ & 2.29$\times10^{-05}$ & 2.58$\times10^{-05}$ & 3.54$\times10^{-23}$ & 5.74$\times10^{-23}$ & 4.14$\times10^{-23}$ \\ 
			~ & 10 & 9.14$\times10^{-02}$ & 1.19$\times10^{-01}$ & 1.03$\times10^{-01}$ & 2.58$\times10^{-02}$ & 3.60$\times10^{-02}$ & 3.01$\times10^{-02}$ & 2.28$\times10^{-11}$ & 4.32$\times10^{-11}$ & 2.82$\times10^{-11}$ \\ 
			~ & 15 & 4.52$\times10^{-01}$ & 1.16$\times10^{+00}$ & 5.68$\times10^{-01}$ & 2.10$\times10^{-01}$ & 5.61$\times10^{-01}$ & 2.68$\times10^{-01}$ & 1.79$\times10^{-07}$ & 6.01$\times10^{-07}$ & 2.38$\times10^{-07}$ \\ 
			~ & 30 & 1.26$\times10^{+00}$ & 8.65$\times10^{+00}$ & 1.59$\times10^{+00}$ & 1.04$\times10^{+00}$ & 7.21$\times10^{+00}$ & 1.31$\times10^{+00}$ & 1.11$\times10^{-03}$ & 8.83$\times10^{-03}$ & 1.42$\times10^{-03}$ \\ 
		\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
			{\textbf{Nuclei}} &\textbf{T} & \multicolumn{3}{c}{\textbf{$\rho$=$10^7$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^9$}} & \multicolumn{3}{c}{\textbf{$\rho$=$10^{11}$}} 
			\\
			\hline
			&       & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} & \textbf{TF} & \textbf{3TF} & \textbf{5TF} \\
			\hline
			$^{81}$Ge & 5 & 2.90$\times10^{-02}$ & 2.94$\times10^{-02}$ & 3.04$\times10^{-02}$ & 2.62$\times10^{-03}$ & 2.67$\times10^{-03}$ & 2.86$\times10^{-03}$ & 1.77$\times10^{-20}$ & 1.45$\times10^{-20}$ & 1.52$\times10^{-20}$ \\ 
			~ & 10 & 4.17$\times10^{-01}$ & 4.12$\times10^{-01}$ & 4.12$\times10^{-01}$ & 1.50$\times10^{-01}$ & 1.43$\times10^{-01}$ & 1.43$\times10^{-01}$ & 2.42$\times10^{-10}$ & 2.16$\times10^{-10}$ & 2.05$\times10^{-10}$ \\ 
			~ & 15 & 3.05$\times10^{+00}$ & 3.06$\times10^{+00}$ & 2.84$\times10^{+00}$ & 1.58$\times10^{+00}$ & 1.57$\times10^{+00}$ & 1.45$\times10^{+00}$ & 1.85$\times10^{-06}$ & 1.84$\times10^{-06}$ & 1.59$\times10^{-06}$ \\ 
			~ & 30 & 2.64$\times10^{+01}$ & 3.05$\times10^{+01}$ & 2.37$\times10^{+01}$ & 2.21$\times10^{+01}$ & 2.56$\times10^{+01}$ & 1.98$\times10^{+01}$ & 2.68$\times10^{-02}$ & 3.15$\times10^{-02}$& 2.33$\times10^{-02}$ \\ 
			$^{82}$As & 5 & 3.46$\times10^{-02}$ & 4.58$\times10^{-02}$ & 4.20$\times10^{-02}$ & 1.16$\times10^{-03}$ & 1.63$\times10^{-03}$ & 1.61$\times10^{-03}$ & 1.08$\times10^{-21}$ & 2.13$\times10^{-21}$ & 2.16$\times10^{-21}$ \\ 
			~ & 10 & 2.97$\times10^{-01}$ & 3.93$\times10^{-01}$ & 3.79$\times10^{-01}$ & 7.16$\times10^{-02}$ & 1.06$\times10^{-01}$ & 1.04$\times10^{-01}$ & 5.31$\times10^{-11}$ & 8.87$\times10^{-11}$ & 8.77$\times10^{-11}$ \\ 
			~ & 15 & 1.50$\times10^{+00}$ & 2.11$\times10^{+00}$ & 2.06$\times10^{+00}$ & 6.35$\times10^{-01}$ & 9.46$\times10^{-01}$ & 9.29$\times10^{-01}$ & 4.62$\times10^{-07}$ & 7.55$\times10^{-07}$ & 7.45$\times10^{-07}$ \\ 
			~ & 30 & 1.02$\times10^{+01}$ & 1.42$\times10^{+01}$ & 1.41$\times10^{+01}$ & 8.24$\times10^{+00}$ & 1.16$\times10^{+01}$ & 1.16$\times10^{+01}$ & 7.83$\times10^{-03}$ & 1.16$\times10^{-02}$ & 1.16$\times10^{-02}$ \\ 
			$^{83}$As & 5 & 3.23$\times10^{-02}$ & 2.67$\times10^{-02}$ & 3.24$\times10^{-02}$ & 1.02$\times10^{-03}$ & 8.87$\times10^{-04}$ & 1.12$\times10^{-03}$ & 1.18$\times10^{-20}$ & 8.89$\times10^{-21}$ & 1.27$\times10^{-20}$ \\ 
			~ & 10 & 3.05$\times10^{-01}$ & 2.28$\times10^{-01}$ & 2.88$\times10^{-01}$ & 9.51$\times10^{-02}$ & 6.85$\times10^{-02}$ & 8.61$\times10^{-02}$& 1.44$\times10^{-10}$ & 1.20$\times10^{-10}$ & 1.29$\times10^{-10}$ \\ 
			~ & 15 & 2.63$\times10^{+00}$ & 2.09$\times10^{+00}$ & 2.40$\times10^{+00}$ & 1.29$\times10^{+00}$ & 1.02$\times10^{+00}$ & 1.14$\times10^{+00}$ & 1.30$\times10^{-06}$ & 1.20$\times10^{-06}$ & 1.10$\times10^{-06}$ \\ 
			~ & 30 & 2.56$\times10^{+01}$ & 2.70$\times10^{+01}$ & 2.30$\times10^{+01}$ & 2.13$\times10^{+01}$ & 2.24$\times10^{+01}$ & 1.90$\times10^{+01}$ & 2.35$\times10^{-02}$ & 2.67$\times10^{-02}$ & 2.03$\times10^{-02}$ \\ 
			$^{83}$Se & 5 & 3.29$\times10^{-03}$ & 4.33$\times10^{-03}$ & 4.84$\times10^{-03}$ & 1.31$\times10^{-04}$ & 2.06$\times10^{-02}$ & 1.53$\times10^{-04}$ & 5.81$\times10^{-23}$ & 5.31$\times10^{-23}$ & 5.35$\times10^{-23}$ \\ 
			~ & 10 & 1.09$\times10^{-01}$ & 9.91$\times10^{-01}$ & 1.17$\times10^{-01}$ & 2.48$\times10^{-02}$ & 2.88$\times10^{-01}$ & 2.40$\times10^{-01}$ & 1.43$\times10^{-11}$ & 1.11$\times10^{-11}$ & 1.23$\times10^{-11}$ \\ 
			~ & 15 & 9.44$\times10^{-01}$ & 7.46$\times10^{-01}$ & 8.59$\times10^{-01}$ & 3.80$\times10^{-01}$ & 1.30$\times10^{+00}$ & 3.27$\times10^{-01}$ & 2.42$\times10^{-07}$ & 1.77$\times10^{-07}$ & 1.92$\times10^{-07}$ \\ 
			~ & 30 & 8.83$\times10^{+00}$ & 7.05$\times10^{+00}$ & 7.00$\times10^{+00}$ & 7.10$\times10^{+00}$ & 5.64$\times10^{+00}$ & 5.58$\times10^{+00}$ & 6.41$\times10^{-03}$ & 5.02$\times10^{-03}$ & 4.80$\times10^{-03}$ \\ 
			$^{85}$Br & 5 & 1.03$\times10^{-03}$ & 8.55$\times10^{-04}$ & 1.19$\times10^{-03}$ & 1.50$\times10^{-05}$ & 1.08$\times10^{-05}$ & 1.62$\times10^{-05}$ & 1.64$\times10^{-23}$ & 1.12$\times10^{-23}$ & 1.52$\times10^{-23}$ \\ 
			~ & 10 & 6.18$\times10^{-02}$ & 3.68$\times10^{-02}$ & 5.69$\times10^{-02}$ & 1.$\times10^{-02}$ & 5.73$\times10^{-03}$ & 8.79$\times10^{-03}$ & 5.64$\times10^{-12}$ & 3.91$\times10^{-12}$ & 4.80$\times10^{-12}$ \\ 
			~ & 15 & 6.73$\times10^{-01}$ & 4.41$\times10^{-01}$ & 6.05$\times10^{-01}$ & 2.34$\times10^{-01}$ & 1.53$\times10^{-01}$ & 2.06$\times10^{-01}$ & 1.26$\times10^{-07}$ & 9.77$\times10^{-08}$ & 1.08$\times10^{-07}$ \\ 
			~ & 30 & 6.21$\times10^{+00}$ & 5.78$\times10^{+00}$ & 5.66$\times10^{+00}$ & 4.89$\times10^{+00}$ & 4.57$\times10^{+00}$ & 4.44$\times10^{+00}$ & 3.92$\times10^{-03}$ & 4.02$\times10^{-03}$ & 3.50$\times10^{-03}$ \\ 
		\end{tabular}
\begin{tabular}{ l|l|l|l }
			Pairing Gap & T=5, $\rho Y_e$=$10^5$ & T=30, $\rho Y_e$=10$^{11}$ & T=30, $\rho Y_e$=$10^5$ \\ \hline
			TF & 2.12$\times$10$^{-01}$ & 4.87$\times$10$^{-03}$ & 5.52 \\ 
			3TF & 3.15$\times$10$^{-01}$ & 1.13$\times$10$^{-02}$ & 9.80 \\ 
			5TF & 2.26$\times$10$^{-01}$ & 6.11$\times$10$^{-03}$ & 6.18 \\ 
		\end{tabular}
